Analogue-digital systems and the modular decomposition of physical behaviour

We take a fresh look at analogue-digital systems focussing on their physical behaviour. We model a general analogue-digital system as a physical process controlled by an algorithm by viewing the physical process as physical oracle to the algorithm, generalising the notion of Turing. We develop a theoretical framework for the specification and analysis of such systems that combines five semantical notions: actual physical behaviour, measured behaviour, predicted behaviour, computed behaviour and exceptional behaviour. Next, we consider the more general and applicable situation of complex processes that exhibit several distinct modes of physical behaviour. Thus, for their design, a set of mathematical models may be needed, each model having its own domain of application and representing a particular mode of behaviour or operation of physical reality with its own physical oracle. The models may be of disparate kinds and, furthermore, not all physical modes may even have a reliable model. We address the questions: How do we specify algorithms and software that monitor or govern a complex physical situation with many physical modes? How do we specify a portfolio of modes, and the computational problem of transitioning from using one mode to another mode as physical behaviour changes? We propose a general definition of an analogue-digital system with modes, and show how any diverse set of modes, with or without models, can be bound together, and how the transitions between modes can be determined, by constructing a data type and mode selection functions. We illustrate the ideas of physical modes and our theory by reflecting on simple examples, including driverless racing cars.

==> (inline-0) <==
\begin{picture}(145,60)(0,11)
\linethickness{0.3mm}
\put(20,27.25){\line(0,1){0.49}}
\multiput(19.98,26.76)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(19.93,26.28)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(19.87,25.8)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(19.78,25.32)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(19.68,24.86)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(19.55,24.4)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(19.41,23.96)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(19.25,23.54)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(19.06,23.13)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(18.87,22.74)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(18.65,22.37)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(18.42,22.03)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(18.17,21.7)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(17.91,21.4)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(17.64,21.13)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(17.36,20.89)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(17.06,20.67)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(16.76,20.48)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(16.45,20.32)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(16.14,20.2)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(15.81,20.1)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(15.49,20.04)(0.32,0.06){1}{\line(1,0){0.32}}
\multiput(15.16,20)(0.33,0.03){1}{\line(1,0){0.33}}
\put(14.84,20){\line(1,0){0.33}}
\multiput(14.51,20.04)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(14.19,20.1)(0.32,-0.06){1}{\line(1,0){0.32}}
\multiput(13.86,20.2)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(13.55,20.32)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(13.24,20.48)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(12.94,20.67)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(12.64,20.89)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(12.36,21.13)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(12.09,21.4)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(11.83,21.7)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(11.58,22.03)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(11.35,22.37)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(11.13,22.74)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(10.94,23.13)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(10.75,23.54)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(10.59,23.96)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(10.45,24.4)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(10.32,24.86)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(10.22,25.32)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(10.13,25.8)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(10.07,26.28)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.02,26.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(10,27.25)(0.02,-0.49){1}{\line(0,-1){0.49}}
\put(10,27.25){\line(0,1){0.49}}
\multiput(10,27.75)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(10.02,28.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(10.07,28.72)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(10.13,29.2)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(10.22,29.68)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(10.32,30.14)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(10.45,30.6)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(10.59,31.04)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(10.75,31.46)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(10.94,31.87)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(11.13,32.26)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(11.35,32.63)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(11.58,32.97)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(11.83,33.3)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(12.09,33.6)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(12.36,33.87)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(12.64,34.11)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(12.94,34.33)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(13.24,34.52)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(13.55,34.68)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(13.86,34.8)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(14.19,34.9)(0.32,0.06){1}{\line(1,0){0.32}}
\multiput(14.51,34.96)(0.33,0.03){1}{\line(1,0){0.33}}
\put(14.84,35){\line(1,0){0.33}}
\multiput(15.16,35)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(15.49,34.96)(0.32,-0.06){1}{\line(1,0){0.32}}
\multiput(15.81,34.9)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(16.14,34.8)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(16.45,34.68)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(16.76,34.52)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(17.06,34.33)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(17.36,34.11)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(17.64,33.87)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(17.91,33.6)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(18.17,33.3)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(18.42,32.97)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(18.65,32.63)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.87,32.26)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(19.06,31.87)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(19.25,31.46)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(19.41,31.04)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(19.55,30.6)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(19.68,30.14)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(19.78,29.68)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(19.87,29.2)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(19.93,28.72)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(19.98,28.24)(0.02,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(60,34.75){\line(0,1){0.5}}
\multiput(59.99,34.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(59.97,33.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(59.93,33.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(59.89,32.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(59.83,32.26)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(59.76,31.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(59.69,31.28)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(59.6,30.8)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(59.5,30.32)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(59.39,29.84)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(59.27,29.38)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(59.14,28.91)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(59,28.46)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(58.85,28.01)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(58.69,27.57)(0.16,0.44){1}{\line(0,1){0.44}}
\multiput(58.52,27.14)(0.17,0.43){1}{\line(0,1){0.43}}
\multiput(58.34,26.72)(0.18,0.42){1}{\line(0,1){0.42}}
\multiput(58.15,26.31)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(57.95,25.9)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(57.74,25.51)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(57.53,25.13)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(57.3,24.75)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(57.07,24.39)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(56.83,24.04)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(56.58,23.71)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(56.33,23.38)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(56.07,23.07)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(55.8,22.78)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(55.52,22.49)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(55.24,22.22)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(54.95,21.97)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(54.66,21.73)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(54.36,21.5)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(54.06,21.29)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(53.75,21.09)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(53.44,20.91)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(53.12,20.75)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(52.8,20.6)(0.32,0.15){1}{\line(1,0){0.32}}
\multiput(52.48,20.47)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(52.16,20.35)(0.33,0.12){1}{\line(1,0){0.33}}
\multiput(51.83,20.25)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(51.5,20.17)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(51.17,20.1)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(50.83,20.05)(0.33,0.05){1}{\line(1,0){0.33}}
\multiput(50.5,20.02)(0.33,0.03){1}{\line(1,0){0.33}}
\multiput(50.17,20)(0.33,0.02){1}{\line(1,0){0.33}}
\put(49.83,20){\line(1,0){0.33}}
\multiput(49.5,20.02)(0.33,-0.02){1}{\line(1,0){0.33}}
\multiput(49.17,20.05)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(48.83,20.1)(0.33,-0.05){1}{\line(1,0){0.33}}
\multiput(48.5,20.17)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(48.17,20.25)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(47.84,20.35)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(47.52,20.47)(0.33,-0.12){1}{\line(1,0){0.33}}
\multiput(47.2,20.6)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(46.88,20.75)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(46.56,20.91)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(46.25,21.09)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(45.94,21.29)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(45.64,21.5)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(45.34,21.73)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(45.05,21.97)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(44.76,22.22)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(44.48,22.49)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(44.2,22.78)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(43.93,23.07)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(43.67,23.38)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(43.42,23.71)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(43.17,24.04)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(42.93,24.39)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(42.7,24.75)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(42.47,25.13)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(42.26,25.51)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(42.05,25.9)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(41.85,26.31)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(41.66,26.72)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(41.48,27.14)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(41.31,27.57)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(41.15,28.01)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(41,28.46)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(40.86,28.91)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(40.73,29.38)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(40.61,29.84)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.5,30.32)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.4,30.8)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.31,31.28)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.24,31.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.17,32.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.11,32.75)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(40.07,33.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.03,33.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(40.01,34.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(40,34.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(40,34.75){\line(0,1){0.5}}
\multiput(40,35.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(40.01,35.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(40.03,36.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(40.07,36.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(40.11,37.25)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(40.17,37.74)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(40.24,38.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(40.31,38.72)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(40.4,39.2)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(40.5,39.68)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(40.61,40.16)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(40.73,40.62)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(40.86,41.09)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(41,41.54)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(41.15,41.99)(0.16,0.44){1}{\line(0,1){0.44}}
\multiput(41.31,42.43)(0.17,0.43){1}{\line(0,1){0.43}}
\multiput(41.48,42.86)(0.18,0.42){1}{\line(0,1){0.42}}
\multiput(41.66,43.28)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(41.85,43.69)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(42.05,44.1)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(42.26,44.49)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(42.47,44.87)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(42.7,45.25)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(42.93,45.61)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(43.17,45.96)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(43.42,46.29)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(43.67,46.62)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(43.93,46.93)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(44.2,47.22)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(44.48,47.51)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(44.76,47.78)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(45.05,48.03)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(45.34,48.27)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(45.64,48.5)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(45.94,48.71)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(46.25,48.91)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(46.56,49.09)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(46.88,49.25)(0.32,0.15){1}{\line(1,0){0.32}}
\multiput(47.2,49.4)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(47.52,49.53)(0.33,0.12){1}{\line(1,0){0.33}}
\multiput(47.84,49.65)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(48.17,49.75)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(48.5,49.83)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(48.83,49.9)(0.33,0.05){1}{\line(1,0){0.33}}
\multiput(49.17,49.95)(0.33,0.03){1}{\line(1,0){0.33}}
\multiput(49.5,49.98)(0.33,0.02){1}{\line(1,0){0.33}}
\put(49.83,50){\line(1,0){0.33}}
\multiput(50.17,50)(0.33,-0.02){1}{\line(1,0){0.33}}
\multiput(50.5,49.98)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(50.83,49.95)(0.33,-0.05){1}{\line(1,0){0.33}}
\multiput(51.17,49.9)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(51.5,49.83)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(51.83,49.75)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(52.16,49.65)(0.33,-0.12){1}{\line(1,0){0.33}}
\multiput(52.48,49.53)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(52.8,49.4)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(53.12,49.25)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(53.44,49.09)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(53.75,48.91)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(54.06,48.71)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(54.36,48.5)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(54.66,48.27)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(54.95,48.03)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(55.24,47.78)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(55.52,47.51)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(55.8,47.22)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(56.07,46.93)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(56.33,46.62)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(56.58,46.29)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(56.83,45.96)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(57.07,45.61)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(57.3,45.25)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(57.53,44.87)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(57.74,44.49)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(57.95,44.1)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(58.15,43.69)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(58.34,43.28)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(58.52,42.86)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(58.69,42.43)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(58.85,41.99)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(59,41.54)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(59.14,41.09)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(59.27,40.62)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(59.39,40.16)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(59.5,39.68)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(59.6,39.2)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(59.69,38.72)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(59.76,38.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(59.83,37.74)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(59.89,37.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.93,36.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.97,36.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(59.99,35.75)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(60,24.75){\line(0,1){0.49}}
\multiput(59.98,24.26)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(59.93,23.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(59.87,23.3)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(59.78,22.82)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(59.68,22.36)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(59.55,21.9)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(59.41,21.46)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(59.25,21.04)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(59.06,20.63)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(58.87,20.24)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(58.65,19.87)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(58.42,19.53)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(58.17,19.2)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(57.91,18.9)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(57.64,18.63)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(57.36,18.39)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(57.06,18.17)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(56.76,17.98)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(56.45,17.82)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(56.14,17.7)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(55.81,17.6)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(55.49,17.54)(0.32,0.06){1}{\line(1,0){0.32}}
\multiput(55.16,17.5)(0.33,0.03){1}{\line(1,0){0.33}}
\put(54.84,17.5){\line(1,0){0.33}}
\multiput(54.51,17.54)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(54.19,17.6)(0.32,-0.06){1}{\line(1,0){0.32}}
\multiput(53.86,17.7)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(53.55,17.82)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(53.24,17.98)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(52.94,18.17)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(52.64,18.39)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(52.36,18.63)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(52.09,18.9)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(51.83,19.2)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(51.58,19.53)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(51.35,19.87)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(51.13,20.24)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(50.94,20.63)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(50.75,21.04)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(50.59,21.46)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(50.45,21.9)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(50.32,22.36)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(50.22,22.82)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(50.13,23.3)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(50.07,23.78)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.02,24.26)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(50,24.75)(0.02,-0.49){1}{\line(0,-1){0.49}}
\put(50,24.75){\line(0,1){0.49}}
\multiput(50,25.25)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(50.02,25.74)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(50.07,26.22)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(50.13,26.7)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(50.22,27.18)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(50.32,27.64)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(50.45,28.1)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(50.59,28.54)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(50.75,28.96)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(50.94,29.37)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(51.13,29.76)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(51.35,30.13)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(51.58,30.47)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(51.83,30.8)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(52.09,31.1)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(52.36,31.37)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(52.64,31.61)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(52.94,31.83)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(53.24,32.02)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(53.55,32.18)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(53.86,32.3)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(54.19,32.4)(0.32,0.06){1}{\line(1,0){0.32}}
\multiput(54.51,32.46)(0.33,0.03){1}{\line(1,0){0.33}}
\put(54.84,32.5){\line(1,0){0.33}}
\multiput(55.16,32.5)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(55.49,32.46)(0.32,-0.06){1}{\line(1,0){0.32}}
\multiput(55.81,32.4)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(56.14,32.3)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(56.45,32.18)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(56.76,32.02)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(57.06,31.83)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(57.36,31.61)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(57.64,31.37)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(57.91,31.1)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(58.17,30.8)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(58.42,30.47)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(58.65,30.13)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(58.87,29.76)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(59.06,29.37)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(59.25,28.96)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(59.41,28.54)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(59.55,28.1)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(59.68,27.64)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(59.78,27.18)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(59.87,26.7)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(59.93,26.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(59.98,25.74)(0.02,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(100,44.75){\line(0,1){0.5}}
\multiput(99.99,44.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(99.97,43.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(99.93,43.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(99.89,42.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(99.83,42.26)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(99.76,41.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(99.69,41.28)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(99.6,40.8)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(99.5,40.32)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(99.39,39.84)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(99.27,39.38)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(99.14,38.91)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(99,38.46)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(98.85,38.01)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(98.69,37.57)(0.16,0.44){1}{\line(0,1){0.44}}
\multiput(98.52,37.14)(0.17,0.43){1}{\line(0,1){0.43}}
\multiput(98.34,36.72)(0.18,0.42){1}{\line(0,1){0.42}}
\multiput(98.15,36.31)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(97.95,35.9)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(97.74,35.51)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(97.53,35.13)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(97.3,34.75)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(97.07,34.39)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(96.83,34.04)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(96.58,33.71)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(96.33,33.38)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(96.07,33.07)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(95.8,32.78)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(95.52,32.49)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(95.24,32.22)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(94.95,31.97)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(94.66,31.73)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(94.36,31.5)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(94.06,31.29)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(93.75,31.09)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(93.44,30.91)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(93.12,30.75)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(92.8,30.6)(0.32,0.15){1}{\line(1,0){0.32}}
\multiput(92.48,30.47)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(92.16,30.35)(0.33,0.12){1}{\line(1,0){0.33}}
\multiput(91.83,30.25)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(91.5,30.17)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(91.17,30.1)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(90.83,30.05)(0.33,0.05){1}{\line(1,0){0.33}}
\multiput(90.5,30.02)(0.33,0.03){1}{\line(1,0){0.33}}
\multiput(90.17,30)(0.33,0.02){1}{\line(1,0){0.33}}
\put(89.83,30){\line(1,0){0.33}}
\multiput(89.5,30.02)(0.33,-0.02){1}{\line(1,0){0.33}}
\multiput(89.17,30.05)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(88.83,30.1)(0.33,-0.05){1}{\line(1,0){0.33}}
\multiput(88.5,30.17)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(88.17,30.25)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(87.84,30.35)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(87.52,30.47)(0.33,-0.12){1}{\line(1,0){0.33}}
\multiput(87.2,30.6)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(86.88,30.75)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(86.56,30.91)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(86.25,31.09)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(85.94,31.29)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(85.64,31.5)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(85.34,31.73)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(85.05,31.97)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(84.76,32.22)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(84.48,32.49)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(84.2,32.78)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(83.93,33.07)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(83.67,33.38)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(83.42,33.71)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(83.17,34.04)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(82.93,34.39)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(82.7,34.75)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(82.47,35.13)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(82.26,35.51)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(82.05,35.9)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.85,36.31)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.66,36.72)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.48,37.14)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(81.31,37.57)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(81.15,38.01)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(81,38.46)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(80.86,38.91)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(80.73,39.38)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(80.61,39.84)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.5,40.32)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.4,40.8)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.31,41.28)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.24,41.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.17,42.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.11,42.75)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.07,43.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.03,43.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.01,44.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(80,44.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(80,44.75){\line(0,1){0.5}}
\multiput(80,45.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(80.01,45.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(80.03,46.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(80.07,46.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(80.11,47.25)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(80.17,47.74)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(80.24,48.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(80.31,48.72)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(80.4,49.2)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(80.5,49.68)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(80.61,50.16)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(80.73,50.62)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(80.86,51.09)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(81,51.54)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(81.15,51.99)(0.16,0.44){1}{\line(0,1){0.44}}
\multiput(81.31,52.43)(0.17,0.43){1}{\line(0,1){0.43}}
\multiput(81.48,52.86)(0.18,0.42){1}{\line(0,1){0.42}}
\multiput(81.66,53.28)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(81.85,53.69)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(82.05,54.1)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(82.26,54.49)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(82.47,54.87)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(82.7,55.25)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(82.93,55.61)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(83.17,55.96)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(83.42,56.29)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(83.67,56.62)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(83.93,56.93)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(84.2,57.22)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(84.48,57.51)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(84.76,57.78)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(85.05,58.03)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(85.34,58.27)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(85.64,58.5)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(85.94,58.71)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(86.25,58.91)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(86.56,59.09)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(86.88,59.25)(0.32,0.15){1}{\line(1,0){0.32}}
\multiput(87.2,59.4)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(87.52,59.53)(0.33,0.12){1}{\line(1,0){0.33}}
\multiput(87.84,59.65)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(88.17,59.75)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(88.5,59.83)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(88.83,59.9)(0.33,0.05){1}{\line(1,0){0.33}}
\multiput(89.17,59.95)(0.33,0.03){1}{\line(1,0){0.33}}
\multiput(89.5,59.98)(0.33,0.02){1}{\line(1,0){0.33}}
\put(89.83,60){\line(1,0){0.33}}
\multiput(90.17,60)(0.33,-0.02){1}{\line(1,0){0.33}}
\multiput(90.5,59.98)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(90.83,59.95)(0.33,-0.05){1}{\line(1,0){0.33}}
\multiput(91.17,59.9)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(91.5,59.83)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(91.83,59.75)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(92.16,59.65)(0.33,-0.12){1}{\line(1,0){0.33}}
\multiput(92.48,59.53)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(92.8,59.4)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(93.12,59.25)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(93.44,59.09)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(93.75,58.91)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(94.06,58.71)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(94.36,58.5)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(94.66,58.27)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(94.95,58.03)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(95.24,57.78)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(95.52,57.51)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(95.8,57.22)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(96.07,56.93)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(96.33,56.62)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(96.58,56.29)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(96.83,55.96)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(97.07,55.61)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(97.3,55.25)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(97.53,54.87)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(97.74,54.49)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(97.95,54.1)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(98.15,53.69)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.34,53.28)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(98.52,52.86)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(98.69,52.43)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(98.85,51.99)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(99,51.54)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(99.14,51.09)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(99.27,50.62)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.39,50.16)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.5,49.68)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.6,49.2)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.69,48.72)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.76,48.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.83,47.74)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.89,47.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.93,46.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.97,46.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.99,45.75)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(97.5,44.75){\line(0,1){0.49}}
\multiput(97.48,44.26)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(97.43,43.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(97.37,43.3)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(97.28,42.82)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(97.18,42.36)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(97.05,41.9)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(96.91,41.46)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(96.75,41.04)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(96.56,40.63)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(96.37,40.24)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(96.15,39.87)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(95.92,39.53)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(95.67,39.2)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(95.41,38.9)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(95.14,38.63)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(94.86,38.39)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(94.56,38.17)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(94.26,37.98)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(93.95,37.82)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(93.64,37.7)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(93.31,37.6)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(92.99,37.54)(0.32,0.06){1}{\line(1,0){0.32}}
\multiput(92.66,37.5)(0.33,0.03){1}{\line(1,0){0.33}}
\put(92.34,37.5){\line(1,0){0.33}}
\multiput(92.01,37.54)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(91.69,37.6)(0.32,-0.06){1}{\line(1,0){0.32}}
\multiput(91.36,37.7)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(91.05,37.82)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(90.74,37.98)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(90.44,38.17)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(90.14,38.39)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(89.86,38.63)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(89.59,38.9)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(89.33,39.2)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(89.08,39.53)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(88.85,39.87)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(88.63,40.24)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(88.44,40.63)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(88.25,41.04)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(88.09,41.46)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(87.95,41.9)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(87.82,42.36)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(87.72,42.82)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(87.63,43.3)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.57,43.78)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.52,44.26)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.5,44.75)(0.02,-0.49){1}{\line(0,-1){0.49}}
\put(87.5,44.75){\line(0,1){0.49}}
\multiput(87.5,45.25)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(87.52,45.74)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(87.57,46.22)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(87.63,46.7)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(87.72,47.18)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(87.82,47.64)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(87.95,48.1)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(88.09,48.54)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(88.25,48.96)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(88.44,49.37)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(88.63,49.76)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(88.85,50.13)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(89.08,50.47)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(89.33,50.8)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(89.59,51.1)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(89.86,51.37)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(90.14,51.61)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(90.44,51.83)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(90.74,52.02)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(91.05,52.18)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(91.36,52.3)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(91.69,52.4)(0.32,0.06){1}{\line(1,0){0.32}}
\multiput(92.01,52.46)(0.33,0.03){1}{\line(1,0){0.33}}
\put(92.34,52.5){\line(1,0){0.33}}
\multiput(92.66,52.5)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(92.99,52.46)(0.32,-0.06){1}{\line(1,0){0.32}}
\multiput(93.31,52.4)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(93.64,52.3)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(93.95,52.18)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(94.26,52.02)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(94.56,51.83)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(94.86,51.61)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(95.14,51.37)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(95.41,51.1)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(95.67,50.8)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(95.92,50.47)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(96.15,50.13)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(96.37,49.76)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(96.56,49.37)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(96.75,48.96)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(96.91,48.54)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(97.05,48.1)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(97.18,47.64)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(97.28,47.18)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.37,46.7)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.43,46.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.48,45.74)(0.02,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(140,54.75){\line(0,1){0.5}}
\multiput(139.99,54.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(139.97,53.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(139.93,53.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(139.89,52.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(139.83,52.26)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(139.76,51.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(139.69,51.28)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(139.6,50.8)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(139.5,50.32)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(139.39,49.84)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(139.27,49.38)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(139.14,48.91)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(139,48.46)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(138.85,48.01)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(138.69,47.57)(0.16,0.44){1}{\line(0,1){0.44}}
\multiput(138.52,47.14)(0.17,0.43){1}{\line(0,1){0.43}}
\multiput(138.34,46.72)(0.18,0.42){1}{\line(0,1){0.42}}
\multiput(138.15,46.31)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(137.95,45.9)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(137.74,45.51)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(137.53,45.13)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(137.3,44.75)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(137.07,44.39)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(136.83,44.04)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(136.58,43.71)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(136.33,43.38)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(136.07,43.07)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(135.8,42.78)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(135.52,42.49)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(135.24,42.22)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(134.95,41.97)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(134.66,41.73)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(134.36,41.5)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(134.06,41.29)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(133.75,41.09)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(133.44,40.91)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(133.12,40.75)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(132.8,40.6)(0.32,0.15){1}{\line(1,0){0.32}}
\multiput(132.48,40.47)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(132.16,40.35)(0.33,0.12){1}{\line(1,0){0.33}}
\multiput(131.83,40.25)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(131.5,40.17)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(131.17,40.1)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(130.83,40.05)(0.33,0.05){1}{\line(1,0){0.33}}
\multiput(130.5,40.02)(0.33,0.03){1}{\line(1,0){0.33}}
\multiput(130.17,40)(0.33,0.02){1}{\line(1,0){0.33}}
\put(129.83,40){\line(1,0){0.33}}
\multiput(129.5,40.02)(0.33,-0.02){1}{\line(1,0){0.33}}
\multiput(129.17,40.05)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(128.83,40.1)(0.33,-0.05){1}{\line(1,0){0.33}}
\multiput(128.5,40.17)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(128.17,40.25)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(127.84,40.35)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(127.52,40.47)(0.33,-0.12){1}{\line(1,0){0.33}}
\multiput(127.2,40.6)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(126.88,40.75)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(126.56,40.91)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(126.25,41.09)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(125.94,41.29)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(125.64,41.5)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(125.34,41.73)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(125.05,41.97)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(124.76,42.22)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(124.48,42.49)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(124.2,42.78)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(123.93,43.07)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(123.67,43.38)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(123.42,43.71)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(123.17,44.04)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(122.93,44.39)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(122.7,44.75)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(122.47,45.13)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(122.26,45.51)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(122.05,45.9)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(121.85,46.31)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(121.66,46.72)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(121.48,47.14)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(121.31,47.57)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(121.15,48.01)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(121,48.46)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(120.86,48.91)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(120.73,49.38)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(120.61,49.84)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.5,50.32)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.4,50.8)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.31,51.28)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.24,51.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.17,52.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.11,52.75)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.07,53.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.03,53.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.01,54.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(120,54.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(120,54.75){\line(0,1){0.5}}
\multiput(120,55.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(120.01,55.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(120.03,56.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(120.07,56.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(120.11,57.25)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(120.17,57.74)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(120.24,58.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(120.31,58.72)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(120.4,59.2)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(120.5,59.68)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(120.61,60.16)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(120.73,60.62)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(120.86,61.09)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(121,61.54)(0.15,0.45){1}{\line(0,1){0.45}}
\multiput(121.15,61.99)(0.16,0.44){1}{\line(0,1){0.44}}
\multiput(121.31,62.43)(0.17,0.43){1}{\line(0,1){0.43}}
\multiput(121.48,62.86)(0.18,0.42){1}{\line(0,1){0.42}}
\multiput(121.66,63.28)(0.09,0.21){2}{\line(0,1){0.21}}
\multiput(121.85,63.69)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(122.05,64.1)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(122.26,64.49)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(122.47,64.87)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(122.7,65.25)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(122.93,65.61)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(123.17,65.96)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(123.42,66.29)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(123.67,66.62)(0.13,0.16){2}{\line(0,1){0.16}}
\multiput(123.93,66.93)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(124.2,67.22)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(124.48,67.51)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(124.76,67.78)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(125.05,68.03)(0.15,0.12){2}{\line(1,0){0.15}}
\multiput(125.34,68.27)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(125.64,68.5)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(125.94,68.71)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(126.25,68.91)(0.16,0.09){2}{\line(1,0){0.16}}
\multiput(126.56,69.09)(0.32,0.16){1}{\line(1,0){0.32}}
\multiput(126.88,69.25)(0.32,0.15){1}{\line(1,0){0.32}}
\multiput(127.2,69.4)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(127.52,69.53)(0.33,0.12){1}{\line(1,0){0.33}}
\multiput(127.84,69.65)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(128.17,69.75)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(128.5,69.83)(0.33,0.07){1}{\line(1,0){0.33}}
\multiput(128.83,69.9)(0.33,0.05){1}{\line(1,0){0.33}}
\multiput(129.17,69.95)(0.33,0.03){1}{\line(1,0){0.33}}
\multiput(129.5,69.98)(0.33,0.02){1}{\line(1,0){0.33}}
\put(129.83,70){\line(1,0){0.33}}
\multiput(130.17,70)(0.33,-0.02){1}{\line(1,0){0.33}}
\multiput(130.5,69.98)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(130.83,69.95)(0.33,-0.05){1}{\line(1,0){0.33}}
\multiput(131.17,69.9)(0.33,-0.07){1}{\line(1,0){0.33}}
\multiput(131.5,69.83)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(131.83,69.75)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(132.16,69.65)(0.33,-0.12){1}{\line(1,0){0.33}}
\multiput(132.48,69.53)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(132.8,69.4)(0.32,-0.15){1}{\line(1,0){0.32}}
\multiput(133.12,69.25)(0.32,-0.16){1}{\line(1,0){0.32}}
\multiput(133.44,69.09)(0.16,-0.09){2}{\line(1,0){0.16}}
\multiput(133.75,68.91)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(134.06,68.71)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(134.36,68.5)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(134.66,68.27)(0.15,-0.12){2}{\line(1,0){0.15}}
\multiput(134.95,68.03)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(135.24,67.78)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(135.52,67.51)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(135.8,67.22)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(136.07,66.93)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(136.33,66.62)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(136.58,66.29)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(136.83,65.96)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(137.07,65.61)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(137.3,65.25)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(137.53,64.87)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(137.74,64.49)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(137.95,64.1)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(138.15,63.69)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(138.34,63.28)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(138.52,62.86)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(138.69,62.43)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(138.85,61.99)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(139,61.54)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(139.14,61.09)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(139.27,60.62)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(139.39,60.16)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(139.5,59.68)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(139.6,59.2)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(139.69,58.72)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(139.76,58.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(139.83,57.74)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(139.89,57.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(139.93,56.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(139.97,56.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(139.99,55.75)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(142.5,54.75){\line(0,1){0.49}}
\multiput(142.48,54.26)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(142.43,53.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(142.37,53.3)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(142.28,52.82)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(142.18,52.36)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(142.05,51.9)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(141.91,51.46)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(141.75,51.04)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(141.56,50.63)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(141.37,50.24)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(141.15,49.87)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(140.92,49.53)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(140.67,49.2)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(140.41,48.9)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(140.14,48.63)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(139.86,48.39)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(139.56,48.17)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(139.26,47.98)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(138.95,47.82)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(138.64,47.7)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(138.31,47.6)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(137.99,47.54)(0.32,0.06){1}{\line(1,0){0.32}}
\multiput(137.66,47.5)(0.33,0.03){1}{\line(1,0){0.33}}
\put(137.34,47.5){\line(1,0){0.33}}
\multiput(137.01,47.54)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(136.69,47.6)(0.32,-0.06){1}{\line(1,0){0.32}}
\multiput(136.36,47.7)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(136.05,47.82)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(135.74,47.98)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(135.44,48.17)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(135.14,48.39)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(134.86,48.63)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(134.59,48.9)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(134.33,49.2)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(134.08,49.53)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(133.85,49.87)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(133.63,50.24)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(133.44,50.63)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(133.25,51.04)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(133.09,51.46)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(132.95,51.9)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(132.82,52.36)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(132.72,52.82)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(132.63,53.3)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(132.57,53.78)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(132.52,54.26)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.5,54.75)(0.02,-0.49){1}{\line(0,-1){0.49}}
\put(132.5,54.75){\line(0,1){0.49}}
\multiput(132.5,55.25)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(132.52,55.74)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(132.57,56.22)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(132.63,56.7)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(132.72,57.18)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(132.82,57.64)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(132.95,58.1)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(133.09,58.54)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(133.25,58.96)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(133.44,59.37)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(133.63,59.76)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(133.85,60.13)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(134.08,60.47)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(134.33,60.8)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(134.59,61.1)(0.14,0.14){2}{\line(0,1){0.14}}
\multiput(134.86,61.37)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(135.14,61.61)(0.15,0.11){2}{\line(1,0){0.15}}
\multiput(135.44,61.83)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(135.74,62.02)(0.31,0.16){1}{\line(1,0){0.31}}
\multiput(136.05,62.18)(0.32,0.13){1}{\line(1,0){0.32}}
\multiput(136.36,62.3)(0.32,0.1){1}{\line(1,0){0.32}}
\multiput(136.69,62.4)(0.32,0.06){1}{\line(1,0){0.32}}
\multiput(137.01,62.46)(0.33,0.03){1}{\line(1,0){0.33}}
\put(137.34,62.5){\line(1,0){0.33}}
\multiput(137.66,62.5)(0.33,-0.03){1}{\line(1,0){0.33}}
\multiput(137.99,62.46)(0.32,-0.06){1}{\line(1,0){0.32}}
\multiput(138.31,62.4)(0.32,-0.1){1}{\line(1,0){0.32}}
\multiput(138.64,62.3)(0.32,-0.13){1}{\line(1,0){0.32}}
\multiput(138.95,62.18)(0.31,-0.16){1}{\line(1,0){0.31}}
\multiput(139.26,62.02)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(139.56,61.83)(0.15,-0.11){2}{\line(1,0){0.15}}
\multiput(139.86,61.61)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(140.14,61.37)(0.14,-0.14){2}{\line(0,-1){0.14}}
\multiput(140.41,61.1)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(140.67,60.8)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(140.92,60.47)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(141.15,60.13)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(141.37,59.76)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(141.56,59.37)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(141.75,58.96)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(141.91,58.54)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(142.05,58.1)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(142.18,57.64)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(142.28,57.18)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(142.37,56.7)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(142.43,56.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(142.48,55.74)(0.02,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\multiput(13.12,34.38)(0.28,0.12){125}{\line(1,0){0.28}}
\linethickness{0.3mm}
\put(15,20){\line(1,0){35}}
\linethickness{0.3mm}
\multiput(53.12,31.88)(0.15,0.12){219}{\line(1,0){0.15}}
\linethickness{0.3mm}
\multiput(55,17.5)(0.34,0.12){109}{\line(1,0){0.34}}
\linethickness{0.3mm}
\multiput(90.62,51.88)(0.25,0.12){151}{\line(1,0){0.25}}
\linethickness{0.3mm}
\multiput(92.5,37.5)(1.79,0.12){21}{\line(1,0){1.79}}
\linethickness{0.3mm}
\multiput(15,27.5)(0.56,0.12){63}{\line(1,0){0.56}}
\linethickness{0.3mm}
\multiput(55,25)(0.21,0.12){167}{\line(1,0){0.21}}
\linethickness{0.3mm}
\multiput(92.5,45)(0.45,0.12){83}{\line(1,0){0.45}}
\put(3,27.5){\makebox(0,0)[cc]{$y_1(0)$}}

\put(48.5,38.5){\makebox(0,0)[cc]{$y_1(\lambda)$}}

\put(55,13){\makebox(0,0)[cc]{$y_2(\lambda)$}}

\put(80,43.5){\makebox(0,0)[cc]{$y_2(2\lambda)$}}

\put(98,42.5){\makebox(0,0)[cc]{$y_3(2\lambda)$}}

\put(128.5,58){\makebox(0,0)[cc]{$y_3(3\lambda)$}}

\put(1.5,0){
\put(7.5,27.5){\line(0,1){7.5}}
\put(7.5,35){\vector(0,1){0.12}}
}
\put(-1,0){
\put(145,55){\line(0,1){15}}
\put(145,70){\vector(0,1){0.12}}
}

\put(142,65){\makebox(0,0)[cc]{$\eta$}}
\put(32,37.5){\makebox(0,0)[cc]{$f(t)$}}
\put(5,32.5){\makebox(0,0)[cc]{$\epsilon$}}

\put(14.7,26.5){$\bullet$}
\put(49.5,34){$\bullet$}
\put(54,24.5){$\bullet$}
\put(88.5,43){$\bullet$}
\put(91,43.8){$\bullet$}
\put(136,54.3){$\bullet$}
\put(128.5,53.8){$\bullet$}

\linethickness{0.3mm}
\qbezier(15,23.62)(17.4,29.69)(21.64,32.1)
\qbezier(21.64,32.1)(25.87,34.5)(30.62,35)
\qbezier(30.62,35)(34.49,35.27)(38.02,33.63)
\qbezier(38.02,33.63)(41.56,32)(45,30)
\qbezier(45,30)(47.22,28.56)(48.93,26.44)
\qbezier(48.93,26.44)(50.64,24.33)(53.12,23.75)
\qbezier(53.12,23.75)(57.67,23.22)(61.88,25.28)
\qbezier(61.88,25.28)(66.09,27.33)(70,30)
\qbezier(70,30)(74.39,33.16)(77.48,37.54)
\qbezier(77.48,37.54)(80.56,41.91)(85,45)
\qbezier(85,45)(88.47,47.11)(92.22,48.25)
\qbezier(92.22,48.25)(95.97,49.38)(100,50)
\qbezier(100,50)(105.08,50.83)(110.01,50.86)
\qbezier(110.01,50.86)(114.93,50.88)(120,50)
\qbezier(120,50)(122.32,49.42)(124.37,48.13)
\qbezier(124.37,48.13)(126.42,46.84)(128.75,46.88)
\qbezier(128.75,46.88)(131.23,47.32)(133.14,49.22)
\qbezier(133.14,49.22)(135.05,51.13)(137.5,51.88)

\end{picture}

==> (inline-1) <==
\begin{picture}(141.25,60)(10,20)
\linethickness{0.3mm}
\put(30,47.25){\line(0,1){0.5}}
\multiput(29.99,46.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(29.98,46.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(29.96,45.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.94,45.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.91,44.76)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(29.87,44.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(29.83,43.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(29.78,43.29)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(29.73,42.81)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(29.67,42.33)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(29.6,41.86)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(29.53,41.38)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(29.45,40.92)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(29.37,40.46)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(29.28,40)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(29.18,39.56)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(29.08,39.11)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(28.98,38.68)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(28.87,38.25)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(28.75,37.83)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(28.63,37.42)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(28.5,37.01)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(28.37,36.62)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(28.24,36.23)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(28.1,35.85)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(27.95,35.48)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(27.8,35.13)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(27.65,34.78)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(27.49,34.44)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(27.33,34.11)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(27.16,33.8)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(26.99,33.49)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(26.82,33.2)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(26.64,32.91)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(26.46,32.64)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(26.28,32.39)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(26.09,32.14)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(25.9,31.91)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(25.71,31.69)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(25.52,31.48)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(25.32,31.28)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(25.12,31.1)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(24.92,30.94)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(24.72,30.78)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(24.51,30.64)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(24.3,30.51)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(24.09,30.4)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(23.88,30.3)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(23.67,30.22)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(23.46,30.14)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(23.25,30.09)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(23.04,30.04)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(22.82,30.02)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(22.61,30)(0.21,0.01){1}{\line(1,0){0.21}}
\put(22.39,30){\line(1,0){0.21}}
\multiput(22.18,30.02)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(21.96,30.04)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(21.75,30.09)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(21.54,30.14)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(21.33,30.22)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(21.12,30.3)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(20.91,30.4)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(20.7,30.51)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(20.49,30.64)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(20.28,30.78)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(20.08,30.94)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(19.88,31.1)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(19.68,31.28)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(19.48,31.48)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(19.29,31.69)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(19.1,31.91)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(18.91,32.14)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(18.72,32.39)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(18.54,32.64)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(18.36,32.91)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(18.18,33.2)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(18.01,33.49)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(17.84,33.8)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(17.67,34.11)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(17.51,34.44)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(17.35,34.78)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(17.2,35.13)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(17.05,35.48)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(16.9,35.85)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(16.76,36.23)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(16.63,36.62)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(16.5,37.01)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(16.37,37.42)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(16.25,37.83)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(16.13,38.25)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(16.02,38.68)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(15.92,39.11)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(15.82,39.56)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(15.72,40)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(15.63,40.46)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(15.55,40.92)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(15.47,41.38)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.4,41.86)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.33,42.33)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.27,42.81)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.22,43.29)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.17,43.78)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.13,44.27)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.09,44.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.06,45.26)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.04,45.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.02,46.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.01,46.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(15,47.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(15,47.25){\line(0,1){0.5}}
\multiput(15,47.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(15.01,48.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(15.02,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(15.04,49.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(15.06,49.74)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(15.09,50.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(15.13,50.73)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(15.17,51.22)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(15.22,51.71)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(15.27,52.19)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(15.33,52.67)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(15.4,53.14)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(15.47,53.62)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(15.55,54.08)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(15.63,54.54)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(15.72,55)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(15.82,55.44)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(15.92,55.89)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(16.02,56.32)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(16.13,56.75)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(16.25,57.17)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(16.37,57.58)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(16.5,57.99)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(16.63,58.38)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(16.76,58.77)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(16.9,59.15)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(17.05,59.52)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(17.2,59.87)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(17.35,60.22)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(17.51,60.56)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(17.67,60.89)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(17.84,61.2)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(18.01,61.51)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(18.18,61.8)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(18.36,62.09)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(18.54,62.36)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(18.72,62.61)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(18.91,62.86)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(19.1,63.09)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(19.29,63.31)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(19.48,63.52)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(19.68,63.72)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(19.88,63.9)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(20.08,64.06)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(20.28,64.22)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(20.49,64.36)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(20.7,64.49)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(20.91,64.6)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(21.12,64.7)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(21.33,64.78)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(21.54,64.86)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(21.75,64.91)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(21.96,64.96)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(22.18,64.98)(0.21,0.01){1}{\line(1,0){0.21}}
\put(22.39,65){\line(1,0){0.21}}
\multiput(22.61,65)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(22.82,64.98)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(23.04,64.96)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(23.25,64.91)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(23.46,64.86)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(23.67,64.78)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(23.88,64.7)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(24.09,64.6)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(24.3,64.49)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(24.51,64.36)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(24.72,64.22)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(24.92,64.06)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(25.12,63.9)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(25.32,63.72)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(25.52,63.52)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(25.71,63.31)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(25.9,63.09)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(26.09,62.86)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(26.28,62.61)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(26.46,62.36)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(26.64,62.09)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(26.82,61.8)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(26.99,61.51)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(27.16,61.2)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(27.33,60.89)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(27.49,60.56)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(27.65,60.22)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(27.8,59.87)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(27.95,59.52)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(28.1,59.15)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(28.24,58.77)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(28.37,58.38)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(28.5,57.99)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(28.63,57.58)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(28.75,57.17)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(28.87,56.75)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(28.98,56.32)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(29.08,55.89)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(29.18,55.44)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(29.28,55)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(29.37,54.54)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(29.45,54.08)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(29.53,53.62)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(29.6,53.14)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.67,52.67)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.73,52.19)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.78,51.71)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.83,51.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.87,50.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.91,50.24)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.94,49.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.96,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.98,48.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.99,48.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(140,67.25){\line(0,1){0.5}}
\multiput(139.99,66.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(139.96,66.24)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(139.93,65.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(139.88,65.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(139.82,64.75)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(139.74,64.26)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(139.66,63.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(139.56,63.3)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(139.46,62.83)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(139.34,62.37)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(139.21,61.92)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(139.07,61.47)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(138.92,61.03)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(138.76,60.61)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(138.59,60.19)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(138.4,59.79)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(138.21,59.4)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(138.01,59.02)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(137.8,58.66)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(137.59,58.31)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(137.36,57.98)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(137.13,57.66)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(136.88,57.36)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(136.64,57.07)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(136.38,56.8)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(136.12,56.55)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(135.85,56.32)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(135.58,56.1)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(135.3,55.9)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(135.02,55.73)(0.28,0.18){1}{\line(1,0){0.28}}
\multiput(134.73,55.57)(0.29,0.16){1}{\line(1,0){0.29}}
\multiput(134.44,55.43)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(134.15,55.31)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(133.85,55.2)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(133.55,55.12)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(133.25,55.06)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(132.95,55.02)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(132.65,55)(0.3,0.02){1}{\line(1,0){0.3}}
\put(132.35,55){\line(1,0){0.3}}
\multiput(132.05,55.02)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(131.75,55.06)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(131.45,55.12)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(131.15,55.2)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(130.85,55.31)(0.3,-0.1){1}{\line(1,0){0.3}}
\multiput(130.56,55.43)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(130.27,55.57)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(129.98,55.73)(0.29,-0.16){1}{\line(1,0){0.29}}
\multiput(129.7,55.9)(0.28,-0.18){1}{\line(1,0){0.28}}
\multiput(129.42,56.1)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(129.15,56.32)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(128.88,56.55)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(128.62,56.8)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(128.36,57.07)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(128.12,57.36)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(127.87,57.66)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(127.64,57.98)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(127.41,58.31)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(127.2,58.66)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(126.99,59.02)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(126.79,59.4)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(126.6,59.79)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(126.41,60.19)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(126.24,60.61)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(126.08,61.03)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(125.93,61.47)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(125.79,61.92)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(125.66,62.37)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(125.54,62.83)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(125.44,63.3)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(125.34,63.78)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(125.26,64.26)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(125.18,64.75)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(125.12,65.25)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(125.07,65.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(125.04,66.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(125.01,66.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(125,67.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(125,67.25){\line(0,1){0.5}}
\multiput(125,67.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(125.01,68.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(125.04,68.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(125.07,69.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(125.12,69.75)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(125.18,70.25)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(125.26,70.74)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(125.34,71.22)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(125.44,71.7)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(125.54,72.17)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(125.66,72.63)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(125.79,73.08)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(125.93,73.53)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(126.08,73.97)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(126.24,74.39)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(126.41,74.81)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(126.6,75.21)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(126.79,75.6)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(126.99,75.98)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(127.2,76.34)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(127.41,76.69)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(127.64,77.02)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(127.87,77.34)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(128.12,77.64)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(128.36,77.93)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(128.62,78.2)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(128.88,78.45)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(129.15,78.68)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(129.42,78.9)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(129.7,79.1)(0.28,0.18){1}{\line(1,0){0.28}}
\multiput(129.98,79.27)(0.29,0.16){1}{\line(1,0){0.29}}
\multiput(130.27,79.43)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(130.56,79.57)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(130.85,79.69)(0.3,0.1){1}{\line(1,0){0.3}}
\multiput(131.15,79.8)(0.3,0.08){1}{\line(1,0){0.3}}
\multiput(131.45,79.88)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(131.75,79.94)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(132.05,79.98)(0.3,0.02){1}{\line(1,0){0.3}}
\put(132.35,80){\line(1,0){0.3}}
\multiput(132.65,80)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(132.95,79.98)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(133.25,79.94)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(133.55,79.88)(0.3,-0.08){1}{\line(1,0){0.3}}
\multiput(133.85,79.8)(0.3,-0.1){1}{\line(1,0){0.3}}
\multiput(134.15,79.69)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(134.44,79.57)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(134.73,79.43)(0.29,-0.16){1}{\line(1,0){0.29}}
\multiput(135.02,79.27)(0.28,-0.18){1}{\line(1,0){0.28}}
\multiput(135.3,79.1)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(135.58,78.9)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(135.85,78.68)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(136.12,78.45)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(136.38,78.2)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(136.64,77.93)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(136.88,77.64)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(137.13,77.34)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(137.36,77.02)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(137.59,76.69)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(137.8,76.34)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(138.01,75.98)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(138.21,75.6)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(138.4,75.21)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(138.59,74.81)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(138.76,74.39)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(138.92,73.97)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(139.07,73.53)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(139.21,73.08)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(139.34,72.63)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(139.46,72.17)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(139.56,71.7)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(139.66,71.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(139.74,70.74)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(139.82,70.25)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(139.88,69.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(139.93,69.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(139.96,68.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(139.99,68.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\multiput(139.97,26.5)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(140.03,26)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(140.07,25.51)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(140.1,25.03)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(140.12,24.54)(0.01,-0.48){1}{\line(0,-1){0.48}}
\multiput(140.12,23.58)(0.01,0.48){1}{\line(0,1){0.48}}
\multiput(140.1,23.1)(0.02,0.47){1}{\line(0,1){0.47}}
\multiput(140.07,22.63)(0.03,0.47){1}{\line(0,1){0.47}}
\multiput(140.03,22.17)(0.04,0.46){1}{\line(0,1){0.46}}
\multiput(139.97,21.72)(0.05,0.45){1}{\line(0,1){0.45}}
\multiput(139.91,21.27)(0.07,0.44){1}{\line(0,1){0.44}}
\multiput(139.83,20.84)(0.08,0.44){1}{\line(0,1){0.44}}
\multiput(139.74,20.41)(0.09,0.43){1}{\line(0,1){0.43}}
\multiput(139.64,20)(0.1,0.41){1}{\line(0,1){0.41}}
\multiput(139.53,19.6)(0.11,0.4){1}{\line(0,1){0.4}}
\multiput(139.41,19.21)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(139.27,18.83)(0.13,0.38){1}{\line(0,1){0.38}}
\multiput(139.13,18.47)(0.14,0.36){1}{\line(0,1){0.36}}
\multiput(138.97,18.12)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(138.81,17.79)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(138.64,17.48)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(138.45,17.18)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(138.26,16.9)(0.1,0.14){2}{\line(0,1){0.14}}
\multiput(138.06,16.63)(0.1,0.13){2}{\line(0,1){0.13}}
\multiput(137.85,16.39)(0.1,0.12){2}{\line(0,1){0.12}}
\multiput(137.64,16.16)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(137.41,15.95)(0.11,0.1){2}{\line(1,0){0.11}}
\multiput(137.18,15.76)(0.12,0.09){2}{\line(1,0){0.12}}
\multiput(136.94,15.6)(0.24,0.17){1}{\line(1,0){0.24}}
\multiput(136.7,15.45)(0.24,0.15){1}{\line(1,0){0.24}}
\multiput(136.45,15.32)(0.25,0.13){1}{\line(1,0){0.25}}
\multiput(136.2,15.22)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(135.94,15.13)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(135.67,15.07)(0.26,0.06){1}{\line(1,0){0.26}}
\multiput(135.41,15.02)(0.27,0.04){1}{\line(1,0){0.27}}
\multiput(135.14,15)(0.27,0.02){1}{\line(1,0){0.27}}
\put(134.86,15){\line(1,0){0.27}}
\multiput(134.59,15.02)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(134.31,15.07)(0.28,-0.04){1}{\line(1,0){0.28}}
\multiput(134.03,15.13)(0.28,-0.06){1}{\line(1,0){0.28}}
\multiput(133.76,15.22)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(133.48,15.32)(0.28,-0.11){1}{\line(1,0){0.28}}
\multiput(133.2,15.45)(0.28,-0.13){1}{\line(1,0){0.28}}
\multiput(132.92,15.6)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(132.65,15.76)(0.27,-0.17){1}{\line(1,0){0.27}}
\multiput(132.38,15.95)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(132.11,16.16)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(131.84,16.39)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(131.58,16.63)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(131.32,16.9)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(131.06,17.18)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(130.81,17.48)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(130.57,17.79)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(130.33,18.12)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(130.1,18.47)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(129.88,18.83)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(129.66,19.21)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(129.45,19.6)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(129.25,20)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(129.06,20.41)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(128.87,20.84)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(128.7,21.27)(0.17,-0.44){1}{\line(0,-1){0.44}}
\multiput(128.53,21.72)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(128.38,22.17)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(128.23,22.63)(0.14,-0.46){1}{\line(0,-1){0.46}}
\multiput(128.1,23.1)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(127.98,23.58)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(127.86,24.06)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(127.76,24.54)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(127.67,25.03)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.6,25.51)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.53,26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.47,26.5)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.43,26.99)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.4,27.47)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.38,27.96)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.38,28.44)(0.01,-0.48){1}{\line(0,-1){0.48}}
\multiput(127.38,28.44)(0.01,0.48){1}{\line(0,1){0.48}}
\multiput(127.38,28.92)(0.02,0.47){1}{\line(0,1){0.47}}
\multiput(127.4,29.4)(0.03,0.47){1}{\line(0,1){0.47}}
\multiput(127.43,29.87)(0.04,0.46){1}{\line(0,1){0.46}}
\multiput(127.47,30.33)(0.05,0.45){1}{\line(0,1){0.45}}
\multiput(127.53,30.78)(0.07,0.44){1}{\line(0,1){0.44}}
\multiput(127.59,31.23)(0.08,0.44){1}{\line(0,1){0.44}}
\multiput(127.67,31.66)(0.09,0.43){1}{\line(0,1){0.43}}
\multiput(127.76,32.09)(0.1,0.41){1}{\line(0,1){0.41}}
\multiput(127.86,32.5)(0.11,0.4){1}{\line(0,1){0.4}}
\multiput(127.97,32.9)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(128.09,33.29)(0.13,0.38){1}{\line(0,1){0.38}}
\multiput(128.23,33.67)(0.14,0.36){1}{\line(0,1){0.36}}
\multiput(128.37,34.03)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(128.53,34.38)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(128.69,34.71)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(128.86,35.02)(0.09,0.15){2}{\line(0,1){0.15}}
\multiput(129.05,35.32)(0.1,0.14){2}{\line(0,1){0.14}}
\multiput(129.24,35.6)(0.1,0.13){2}{\line(0,1){0.13}}
\multiput(129.44,35.87)(0.1,0.12){2}{\line(0,1){0.12}}
\multiput(129.65,36.11)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(129.86,36.34)(0.11,0.1){2}{\line(1,0){0.11}}
\multiput(130.09,36.55)(0.12,0.09){2}{\line(1,0){0.12}}
\multiput(130.32,36.74)(0.24,0.17){1}{\line(1,0){0.24}}
\multiput(130.56,36.9)(0.24,0.15){1}{\line(1,0){0.24}}
\multiput(130.8,37.05)(0.25,0.13){1}{\line(1,0){0.25}}
\multiput(131.05,37.18)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(131.3,37.28)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(131.56,37.37)(0.26,0.06){1}{\line(1,0){0.26}}
\multiput(131.83,37.43)(0.27,0.04){1}{\line(1,0){0.27}}
\multiput(132.09,37.48)(0.27,0.02){1}{\line(1,0){0.27}}
\put(132.36,37.5){\line(1,0){0.27}}
\multiput(132.64,37.5)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(132.91,37.48)(0.28,-0.04){1}{\line(1,0){0.28}}
\multiput(133.19,37.43)(0.28,-0.06){1}{\line(1,0){0.28}}
\multiput(133.47,37.37)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(133.74,37.28)(0.28,-0.11){1}{\line(1,0){0.28}}
\multiput(134.02,37.18)(0.28,-0.13){1}{\line(1,0){0.28}}
\multiput(134.3,37.05)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(134.58,36.9)(0.27,-0.17){1}{\line(1,0){0.27}}
\multiput(134.85,36.74)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(135.12,36.55)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(135.39,36.34)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(135.66,36.11)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(135.92,35.87)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(136.18,35.6)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(136.44,35.32)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(136.69,35.02)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(136.93,34.71)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(137.17,34.38)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(137.4,34.03)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(137.62,33.67)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(137.84,33.29)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(138.05,32.9)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(138.25,32.5)(0.1,-0.21){2}{\line(0,-1){0.21}}
\multiput(138.44,32.09)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(138.63,31.66)(0.17,-0.44){1}{\line(0,-1){0.44}}
\multiput(138.8,31.23)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(138.97,30.78)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(139.12,30.33)(0.14,-0.46){1}{\line(0,-1){0.46}}
\multiput(139.27,29.87)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(139.4,29.4)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(139.52,28.92)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(139.64,28.44)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(139.74,27.96)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(139.83,27.47)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(139.9,26.99)(0.07,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\qbezier(22.5,65)(44.62,64.98)(59.06,66.19)
\qbezier(59.06,66.19)(73.5,67.39)(82.5,70)
\qbezier(82.5,70)(91.6,72.6)(98.22,74.41)
\qbezier(98.22,74.41)(104.84,76.21)(110,77.5)
\qbezier(110,77.5)(115.18,78.8)(120.59,79.41)
\qbezier(120.59,79.41)(126.01,80.01)(132.5,80)
\linethickness{0.3mm}
\qbezier(21.88,30)(44.33,27.41)(58.32,25)
\qbezier(58.32,25)(72.31,22.59)(80,20)
\qbezier(80,20)(87.7,17.39)(100.94,16.19)
\qbezier(100.94,16.19)(114.17,14.98)(135,15)
\linethickness{0.3mm}
\qbezier(132.5,55)(113.28,53.71)(102.53,52.2)
\qbezier(102.53,52.2)(91.77,50.7)(87.81,48.75)
\qbezier(87.81,48.75)(83.7,46.8)(84.23,45.3)
\qbezier(84.23,45.3)(84.76,43.79)(90,42.5)
\qbezier(90,42.5)(95.12,41.2)(105.34,40)
\qbezier(105.34,40)(115.57,38.8)(132.5,37.5)
\linethickness{0.3mm}
\qbezier(84.38,70.62)(88.28,67.7)(90.46,65.59)
\qbezier(90.46,65.59)(92.65,63.49)(93.44,61.88)
\qbezier(93.44,61.88)(94.26,60.27)(94.33,57.56)
\qbezier(94.33,57.56)(94.41,54.86)(93.75,50.62)
\linethickness{0.3mm}
\qbezier(96.25,41.25)(97.56,34.09)(97.86,29.8)
\qbezier(97.86,29.8)(98.16,25.51)(97.5,23.44)
\qbezier(97.5,23.44)(96.86,21.33)(95.95,19.75)
\qbezier(95.95,19.75)(95.05,18.17)(93.75,16.88)
\linethickness{0.3mm}
%\qbezier(63.75,57.19)(69.28,59)(72.82,58.1)
%\qbezier(72.82,58.1)(76.35,57.2)(78.44,53.44)
%\qbezier(78.44,53.44)(80.56,49.71)(81.16,46.03)
%\qbezier(81.16,46.03)(81.77,42.34)(80.94,38.12)
%\qbezier(80.94,38.12)(80.15,33.88)(77.74,32)
%\qbezier(77.74,32)(75.34,30.12)(70.94,30.31)
%\qbezier(70.94,30.31)(66.57,30.46)(61.61,31.37)
%\qbezier(61.61,31.37)(56.65,32.27)(50.31,34.06)
%\qbezier(50.31,34.06)(43.95,35.84)(40.95,37.95)
%\qbezier(40.95,37.95)(37.94,40.05)(37.81,42.81)
%\qbezier(37.81,42.81)(37.62,45.58)(39.43,47.53)
%\qbezier(39.43,47.53)(41.23,49.49)(45.31,50.94)
%\qbezier(45.31,50.94)(49.36,52.39)(53.79,53.9)
%\qbezier(53.79,53.9)(58.23,55.4)(63.75,57.19)
\linethickness{0.3mm}
\put(72.49,44.63){\line(0,1){0.44}}
\multiput(72.45,44.19)(0.05,0.43){1}{\line(0,1){0.43}}
\multiput(72.35,43.77)(0.1,0.43){1}{\line(0,1){0.43}}
\multiput(72.21,43.35)(0.14,0.41){1}{\line(0,1){0.41}}
\multiput(72.02,42.95)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(71.79,42.58)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(71.52,42.22)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(71.2,41.89)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(70.86,41.6)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(70.48,41.33)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(70.07,41.1)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(69.64,40.91)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(69.18,40.75)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(68.71,40.64)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(68.23,40.57)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(67.75,40.54)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(67.25,40.56)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(66.77,40.62)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(66.29,40.72)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(65.82,40.86)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(65.36,41.04)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(64.93,41.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(64.52,41.52)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(64.14,41.81)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(63.8,42.13)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(63.48,42.47)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(63.21,42.84)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(62.98,43.24)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(62.79,43.65)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(62.65,44.07)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(62.55,44.5)(0.1,-0.43){1}{\line(0,-1){0.43}}
\multiput(62.51,44.94)(0.05,-0.44){1}{\line(0,-1){0.44}}
\put(62.51,44.94){\line(0,1){0.44}}
\multiput(62.51,45.37)(0.05,0.43){1}{\line(0,1){0.43}}
\multiput(62.55,45.81)(0.1,0.43){1}{\line(0,1){0.43}}
\multiput(62.65,46.23)(0.14,0.41){1}{\line(0,1){0.41}}
\multiput(62.79,46.65)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(62.98,47.05)(0.12,0.19){2}{\line(0,1){0.19}}
\multiput(63.21,47.42)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(63.48,47.78)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(63.8,48.11)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(64.14,48.4)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(64.52,48.67)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(64.93,48.9)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(65.36,49.09)(0.45,0.15){1}{\line(1,0){0.45}}
\multiput(65.82,49.25)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(66.29,49.36)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(66.77,49.43)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(67.25,49.46)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(67.75,49.44)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(68.23,49.38)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(68.71,49.28)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(69.18,49.14)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(69.64,48.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(70.07,48.74)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(70.48,48.48)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(70.86,48.19)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.2,47.87)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(71.52,47.53)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(71.79,47.16)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(72.02,46.76)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(72.21,46.35)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(72.35,45.93)(0.1,-0.43){1}{\line(0,-1){0.43}}
\multiput(72.45,45.5)(0.05,-0.44){1}{\line(0,-1){0.44}}

\linethickness{0.3mm}
\put(60.62,45){\line(0,1){4.38}}
\put(60.62,49.38){\vector(0,1){0.12}}
\put(57,48){\makebox(0,0)[cc]{$\epsilon$}}

\put(47.5,44){\makebox(0,0)[cc]{$V_\alpha$}}

\put(114.38,66.75){\makebox(0,0)[cc]{$V_\beta$}}

\put(113.75,25){\makebox(0,0)[cc]{$V_\gamma$}}

\linethickness{0.3mm}
\qbezier(67.5,43.75)(75.32,44.08)(79.68,43.78)
\qbezier(79.68,43.78)(84.04,43.48)(85.62,42.5)
\qbezier(85.62,42.5)(87.25,41.53)(88.82,40.7)
\qbezier(88.82,40.7)(90.4,39.87)(92.19,39.06)
\qbezier(92.19,39.06)(93.96,38.25)(96.07,37.35)
\qbezier(96.07,37.35)(98.18,36.45)(100.94,35.31)
\qbezier(100.94,35.31)(103.69,34.17)(106.47,33.79)
\qbezier(106.47,33.79)(109.25,33.42)(112.5,33.75)

\linethickness{0.3mm}
\qbezier(67.5,46.25)(75.32,46.57)(79.68,47.25)
\qbezier(79.68,47.25)(84.04,47.92)(85.62,49.06)
\qbezier(85.62,49.06)(87.24,50.2)(88.9,51.4)
\qbezier(88.9,51.4)(90.55,52.6)(92.5,54.06)
\qbezier(92.5,54.06)(94.45,55.53)(96.1,56.58)
\qbezier(96.1,56.58)(97.76,57.63)(99.38,58.44)
\qbezier(99.38,58.44)(100.99,59.25)(103.24,59.48)
\qbezier(103.24,59.48)(105.5,59.71)(108.75,59.38)
\put(67.25,46){\makebox(0,0)[cc]{$\bullet$}}

\put(66.88,43.5){\makebox(0,0)[cc]{$\bullet$}}

\linethickness{0.3mm}
\put(38.75,60){\line(1,0){16.25}}
\put(55,60){\vector(1,0){0.12}}
\put(41.25,55.5){\makebox(0,0)[cc]{Flow}}

\put(113.12,33.5){\makebox(0,0)[cc]{$\bullet$}}

\put(110,59.12){\makebox(0,0)[cc]{$\bullet$}}

\end{picture}

==> (inline-2) <==
\begin{picture}(135,55)(0,18)
\linethickness{0.3mm}
\put(25,47.25){\line(0,1){0.5}}
\multiput(24.99,46.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(24.98,46.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(24.96,45.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(24.94,45.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(24.91,44.76)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(24.87,44.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(24.83,43.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(24.78,43.29)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(24.73,42.81)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(24.67,42.33)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(24.6,41.86)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(24.53,41.38)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(24.45,40.92)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(24.37,40.46)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(24.28,40)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(24.18,39.56)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(24.08,39.11)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(23.98,38.68)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(23.87,38.25)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(23.75,37.83)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(23.63,37.42)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(23.5,37.01)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(23.37,36.62)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(23.24,36.23)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(23.1,35.85)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(22.95,35.48)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(22.8,35.13)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(22.65,34.78)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(22.49,34.44)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(22.33,34.11)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(22.16,33.8)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(21.99,33.49)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(21.82,33.2)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(21.64,32.91)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(21.46,32.64)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(21.28,32.39)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(21.09,32.14)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(20.9,31.91)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(20.71,31.69)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(20.52,31.48)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(20.32,31.28)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(20.12,31.1)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(19.92,30.94)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(19.72,30.78)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(19.51,30.64)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(19.3,30.51)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(19.09,30.4)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(18.88,30.3)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(18.67,30.22)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(18.46,30.14)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(18.25,30.09)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(18.04,30.04)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(17.82,30.02)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(17.61,30)(0.21,0.01){1}{\line(1,0){0.21}}
\put(17.39,30){\line(1,0){0.21}}
\multiput(17.18,30.02)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(16.96,30.04)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(16.75,30.09)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(16.54,30.14)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(16.33,30.22)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(16.12,30.3)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(15.91,30.4)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(15.7,30.51)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(15.49,30.64)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(15.28,30.78)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(15.08,30.94)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(14.88,31.1)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(14.68,31.28)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(14.48,31.48)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(14.29,31.69)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(14.1,31.91)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(13.91,32.14)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(13.72,32.39)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(13.54,32.64)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(13.36,32.91)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(13.18,33.2)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(13.01,33.49)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(12.84,33.8)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(12.67,34.11)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(12.51,34.44)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(12.35,34.78)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(12.2,35.13)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(12.05,35.48)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(11.9,35.85)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(11.76,36.23)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(11.63,36.62)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(11.5,37.01)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(11.37,37.42)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(11.25,37.83)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(11.13,38.25)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(11.02,38.68)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(10.92,39.11)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(10.82,39.56)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(10.72,40)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(10.63,40.46)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(10.55,40.92)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(10.47,41.38)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(10.4,41.86)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(10.33,42.33)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.27,42.81)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.22,43.29)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.17,43.78)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.13,44.27)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.09,44.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.06,45.26)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.04,45.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.02,46.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.01,46.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(10,47.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(10,47.25){\line(0,1){0.5}}
\multiput(10,47.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(10.01,48.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(10.02,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(10.04,49.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(10.06,49.74)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(10.09,50.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(10.13,50.73)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(10.17,51.22)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(10.22,51.71)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(10.27,52.19)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(10.33,52.67)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(10.4,53.14)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(10.47,53.62)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(10.55,54.08)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(10.63,54.54)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(10.72,55)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(10.82,55.44)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(10.92,55.89)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(11.02,56.32)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(11.13,56.75)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(11.25,57.17)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(11.37,57.58)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(11.5,57.99)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(11.63,58.38)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(11.76,58.77)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(11.9,59.15)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(12.05,59.52)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(12.2,59.87)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(12.35,60.22)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(12.51,60.56)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(12.67,60.89)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(12.84,61.2)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(13.01,61.51)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(13.18,61.8)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(13.36,62.09)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(13.54,62.36)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(13.72,62.61)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(13.91,62.86)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(14.1,63.09)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(14.29,63.31)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(14.48,63.52)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(14.68,63.72)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(14.88,63.9)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(15.08,64.06)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(15.28,64.22)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(15.49,64.36)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(15.7,64.49)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(15.91,64.6)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(16.12,64.7)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(16.33,64.78)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(16.54,64.86)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(16.75,64.91)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(16.96,64.96)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(17.18,64.98)(0.21,0.01){1}{\line(1,0){0.21}}
\put(17.39,65){\line(1,0){0.21}}
\multiput(17.61,65)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(17.82,64.98)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(18.04,64.96)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(18.25,64.91)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(18.46,64.86)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(18.67,64.78)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(18.88,64.7)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(19.09,64.6)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(19.3,64.49)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(19.51,64.36)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(19.72,64.22)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(19.92,64.06)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(20.12,63.9)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(20.32,63.72)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(20.52,63.52)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(20.71,63.31)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(20.9,63.09)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(21.09,62.86)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(21.28,62.61)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(21.46,62.36)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(21.64,62.09)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(21.82,61.8)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(21.99,61.51)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(22.16,61.2)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(22.33,60.89)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(22.49,60.56)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(22.65,60.22)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(22.8,59.87)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(22.95,59.52)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(23.1,59.15)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(23.24,58.77)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(23.37,58.38)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(23.5,57.99)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(23.63,57.58)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(23.75,57.17)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(23.87,56.75)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(23.98,56.32)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(24.08,55.89)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(24.18,55.44)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(24.28,55)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(24.37,54.54)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(24.45,54.08)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(24.53,53.62)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(24.6,53.14)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(24.67,52.67)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(24.73,52.19)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(24.78,51.71)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.83,51.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.87,50.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.91,50.24)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.94,49.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.96,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.98,48.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(24.99,48.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\qbezier(17.5,65)(37.02,59.77)(49.66,57.97)
\qbezier(49.66,57.97)(62.29,56.16)(70,57.5)
\qbezier(70,57.5)(77.8,58.79)(83.81,60.59)
\qbezier(83.81,60.59)(89.83,62.4)(95,65)
\qbezier(95,65)(100.2,67.6)(104.41,69.41)
\qbezier(104.41,69.41)(108.62,71.21)(112.5,72.5)
\qbezier(112.5,72.5)(116.38,73.8)(120.59,74.41)
\qbezier(120.59,74.41)(124.8,75.01)(130,75)
\linethickness{0.3mm}
\put(125,62.25){\line(0,1){0.5}}
\multiput(125,62.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(125.01,61.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(125.03,61.24)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(125.05,60.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(125.08,60.25)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(125.12,59.75)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(125.17,59.26)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(125.23,58.78)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(125.29,58.3)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(125.36,57.83)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(125.44,57.37)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(125.53,56.92)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(125.62,56.47)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(125.72,56.03)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(125.83,55.61)(0.11,-0.41){1}{\line(0,-1){0.41}}
\multiput(125.94,55.19)(0.12,-0.4){1}{\line(0,-1){0.4}}
\multiput(126.06,54.79)(0.13,-0.39){1}{\line(0,-1){0.39}}
\multiput(126.19,54.4)(0.13,-0.38){1}{\line(0,-1){0.38}}
\multiput(126.32,54.02)(0.14,-0.36){1}{\line(0,-1){0.36}}
\multiput(126.46,53.66)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(126.61,53.31)(0.15,-0.33){1}{\line(0,-1){0.33}}
\multiput(126.76,52.98)(0.16,-0.32){1}{\line(0,-1){0.32}}
\multiput(126.92,52.66)(0.16,-0.3){1}{\line(0,-1){0.3}}
\multiput(127.08,52.36)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(127.24,52.07)(0.17,-0.27){1}{\line(0,-1){0.27}}
\multiput(127.41,51.8)(0.17,-0.25){1}{\line(0,-1){0.25}}
\multiput(127.59,51.55)(0.18,-0.23){1}{\line(0,-1){0.23}}
\multiput(127.77,51.32)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(127.95,51.1)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(128.13,50.9)(0.19,-0.18){1}{\line(1,0){0.19}}
\multiput(128.32,50.73)(0.19,-0.16){1}{\line(1,0){0.19}}
\multiput(128.51,50.57)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(128.71,50.43)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(128.9,50.31)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(129.1,50.2)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(129.3,50.12)(0.2,-0.06){1}{\line(1,0){0.2}}
\multiput(129.5,50.06)(0.2,-0.04){1}{\line(1,0){0.2}}
\multiput(129.7,50.02)(0.2,-0.02){1}{\line(1,0){0.2}}
\put(129.9,50){\line(1,0){0.2}}
\multiput(130.1,50)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(130.3,50.02)(0.2,0.04){1}{\line(1,0){0.2}}
\multiput(130.5,50.06)(0.2,0.06){1}{\line(1,0){0.2}}
\multiput(130.7,50.12)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(130.9,50.2)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(131.1,50.31)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(131.29,50.43)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(131.49,50.57)(0.19,0.16){1}{\line(1,0){0.19}}
\multiput(131.68,50.73)(0.19,0.18){1}{\line(1,0){0.19}}
\multiput(131.87,50.9)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(132.05,51.1)(0.09,0.11){2}{\line(0,1){0.11}}
\multiput(132.23,51.32)(0.18,0.23){1}{\line(0,1){0.23}}
\multiput(132.41,51.55)(0.17,0.25){1}{\line(0,1){0.25}}
\multiput(132.59,51.8)(0.17,0.27){1}{\line(0,1){0.27}}
\multiput(132.76,52.07)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(132.92,52.36)(0.16,0.3){1}{\line(0,1){0.3}}
\multiput(133.08,52.66)(0.16,0.32){1}{\line(0,1){0.32}}
\multiput(133.24,52.98)(0.15,0.33){1}{\line(0,1){0.33}}
\multiput(133.39,53.31)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(133.54,53.66)(0.14,0.36){1}{\line(0,1){0.36}}
\multiput(133.68,54.02)(0.13,0.38){1}{\line(0,1){0.38}}
\multiput(133.81,54.4)(0.13,0.39){1}{\line(0,1){0.39}}
\multiput(133.94,54.79)(0.12,0.4){1}{\line(0,1){0.4}}
\multiput(134.06,55.19)(0.11,0.41){1}{\line(0,1){0.41}}
\multiput(134.17,55.61)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(134.28,56.03)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(134.38,56.47)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(134.47,56.92)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(134.56,57.37)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(134.64,57.83)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(134.71,58.3)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(134.77,58.78)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(134.83,59.26)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(134.88,59.75)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(134.92,60.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(134.95,60.74)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(134.97,61.24)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(134.99,61.75)(0.01,0.5){1}{\line(0,1){0.5}}
\put(135,62.25){\line(0,1){0.5}}
\multiput(134.99,63.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(134.97,63.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(134.95,64.26)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(134.92,64.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(134.88,65.25)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(134.83,65.74)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(134.77,66.22)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.71,66.7)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.64,67.17)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.56,67.63)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(134.47,68.08)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(134.38,68.53)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(134.28,68.97)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(134.17,69.39)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(134.06,69.81)(0.11,-0.41){1}{\line(0,-1){0.41}}
\multiput(133.94,70.21)(0.12,-0.4){1}{\line(0,-1){0.4}}
\multiput(133.81,70.6)(0.13,-0.39){1}{\line(0,-1){0.39}}
\multiput(133.68,70.98)(0.13,-0.38){1}{\line(0,-1){0.38}}
\multiput(133.54,71.34)(0.14,-0.36){1}{\line(0,-1){0.36}}
\multiput(133.39,71.69)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(133.24,72.02)(0.15,-0.33){1}{\line(0,-1){0.33}}
\multiput(133.08,72.34)(0.16,-0.32){1}{\line(0,-1){0.32}}
\multiput(132.92,72.64)(0.16,-0.3){1}{\line(0,-1){0.3}}
\multiput(132.76,72.93)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(132.59,73.2)(0.17,-0.27){1}{\line(0,-1){0.27}}
\multiput(132.41,73.45)(0.17,-0.25){1}{\line(0,-1){0.25}}
\multiput(132.23,73.68)(0.18,-0.23){1}{\line(0,-1){0.23}}
\multiput(132.05,73.9)(0.09,-0.11){2}{\line(0,-1){0.11}}
\multiput(131.87,74.1)(0.09,-0.1){2}{\line(0,-1){0.1}}
\multiput(131.68,74.27)(0.19,-0.18){1}{\line(1,0){0.19}}
\multiput(131.49,74.43)(0.19,-0.16){1}{\line(1,0){0.19}}
\multiput(131.29,74.57)(0.19,-0.14){1}{\line(1,0){0.19}}
\multiput(131.1,74.69)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(130.9,74.8)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(130.7,74.88)(0.2,-0.08){1}{\line(1,0){0.2}}
\multiput(130.5,74.94)(0.2,-0.06){1}{\line(1,0){0.2}}
\multiput(130.3,74.98)(0.2,-0.04){1}{\line(1,0){0.2}}
\multiput(130.1,75)(0.2,-0.02){1}{\line(1,0){0.2}}
\put(129.9,75){\line(1,0){0.2}}
\multiput(129.7,74.98)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(129.5,74.94)(0.2,0.04){1}{\line(1,0){0.2}}
\multiput(129.3,74.88)(0.2,0.06){1}{\line(1,0){0.2}}
\multiput(129.1,74.8)(0.2,0.08){1}{\line(1,0){0.2}}
\multiput(128.9,74.69)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(128.71,74.57)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(128.51,74.43)(0.19,0.14){1}{\line(1,0){0.19}}
\multiput(128.32,74.27)(0.19,0.16){1}{\line(1,0){0.19}}
\multiput(128.13,74.1)(0.19,0.18){1}{\line(1,0){0.19}}
\multiput(127.95,73.9)(0.09,0.1){2}{\line(0,1){0.1}}
\multiput(127.77,73.68)(0.09,0.11){2}{\line(0,1){0.11}}
\multiput(127.59,73.45)(0.18,0.23){1}{\line(0,1){0.23}}
\multiput(127.41,73.2)(0.17,0.25){1}{\line(0,1){0.25}}
\multiput(127.24,72.93)(0.17,0.27){1}{\line(0,1){0.27}}
\multiput(127.08,72.64)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(126.92,72.34)(0.16,0.3){1}{\line(0,1){0.3}}
\multiput(126.76,72.02)(0.16,0.32){1}{\line(0,1){0.32}}
\multiput(126.61,71.69)(0.15,0.33){1}{\line(0,1){0.33}}
\multiput(126.46,71.34)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(126.32,70.98)(0.14,0.36){1}{\line(0,1){0.36}}
\multiput(126.19,70.6)(0.13,0.38){1}{\line(0,1){0.38}}
\multiput(126.06,70.21)(0.13,0.39){1}{\line(0,1){0.39}}
\multiput(125.94,69.81)(0.12,0.4){1}{\line(0,1){0.4}}
\multiput(125.83,69.39)(0.11,0.41){1}{\line(0,1){0.41}}
\multiput(125.72,68.97)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(125.62,68.53)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(125.53,68.08)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(125.44,67.63)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(125.36,67.17)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(125.29,66.7)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(125.23,66.22)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(125.17,65.74)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(125.12,65.25)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(125.08,64.75)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(125.05,64.26)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(125.03,63.76)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(125.01,63.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(125,62.75)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\qbezier(17.5,30)(39.95,31.65)(54.39,30.97)
\qbezier(54.39,30.97)(68.83,30.3)(77.5,27.19)
\qbezier(77.5,27.19)(86.21,24.11)(97.49,21.03)
\qbezier(97.49,21.03)(108.77,17.94)(124.38,14.38)
\linethickness{0.3mm}
\put(118.75,25.37){\line(0,1){0.5}}
\multiput(118.75,25.37)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.76,24.87)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.79,24.37)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.82,23.87)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.86,23.37)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(118.92,22.88)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(118.99,22.39)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.07,21.91)(0.09,-0.47){1}{\line(0,-1){0.47}}
\multiput(119.15,21.44)(0.1,-0.46){1}{\line(0,-1){0.46}}
\multiput(119.25,20.97)(0.11,-0.45){1}{\line(0,-1){0.45}}
\multiput(119.36,20.52)(0.12,-0.44){1}{\line(0,-1){0.44}}
\multiput(119.48,20.07)(0.13,-0.43){1}{\line(0,-1){0.43}}
\multiput(119.61,19.64)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(119.75,19.22)(0.15,-0.41){1}{\line(0,-1){0.41}}
\multiput(119.9,18.81)(0.16,-0.39){1}{\line(0,-1){0.39}}
\multiput(120.06,18.42)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(120.22,18.03)(0.17,-0.36){1}{\line(0,-1){0.36}}
\multiput(120.4,17.67)(0.09,-0.17){2}{\line(0,-1){0.17}}
\multiput(120.58,17.32)(0.1,-0.17){2}{\line(0,-1){0.17}}
\multiput(120.77,16.99)(0.1,-0.16){2}{\line(0,-1){0.16}}
\multiput(120.97,16.67)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(121.17,16.38)(0.11,-0.14){2}{\line(0,-1){0.14}}
\multiput(121.38,16.1)(0.11,-0.13){2}{\line(0,-1){0.13}}
\multiput(121.6,15.84)(0.11,-0.12){2}{\line(0,-1){0.12}}
\multiput(121.82,15.6)(0.11,-0.11){2}{\line(1,0){0.11}}
\multiput(122.05,15.38)(0.12,-0.1){2}{\line(1,0){0.12}}
\multiput(122.28,15.18)(0.24,-0.18){1}{\line(1,0){0.24}}
\multiput(122.52,15.01)(0.24,-0.16){1}{\line(1,0){0.24}}
\multiput(122.76,14.85)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(123,14.72)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(123.25,14.6)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(123.5,14.51)(0.25,-0.07){1}{\line(1,0){0.25}}
\multiput(123.75,14.45)(0.25,-0.05){1}{\line(1,0){0.25}}
\multiput(124,14.4)(0.25,-0.02){1}{\line(1,0){0.25}}
\put(124.25,14.38){\line(1,0){0.25}}
\multiput(124.5,14.38)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(124.75,14.4)(0.25,0.05){1}{\line(1,0){0.25}}
\multiput(125,14.45)(0.25,0.07){1}{\line(1,0){0.25}}
\multiput(125.25,14.51)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(125.5,14.6)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(125.75,14.72)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(125.99,14.85)(0.24,0.16){1}{\line(1,0){0.24}}
\multiput(126.23,15.01)(0.24,0.18){1}{\line(1,0){0.24}}
\multiput(126.47,15.18)(0.12,0.1){2}{\line(1,0){0.12}}
\multiput(126.7,15.38)(0.11,0.11){2}{\line(1,0){0.11}}
\multiput(126.93,15.6)(0.11,0.12){2}{\line(0,1){0.12}}
\multiput(127.15,15.84)(0.11,0.13){2}{\line(0,1){0.13}}
\multiput(127.37,16.1)(0.11,0.14){2}{\line(0,1){0.14}}
\multiput(127.58,16.38)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(127.78,16.67)(0.1,0.16){2}{\line(0,1){0.16}}
\multiput(127.98,16.99)(0.1,0.17){2}{\line(0,1){0.17}}
\multiput(128.17,17.32)(0.09,0.17){2}{\line(0,1){0.17}}
\multiput(128.35,17.67)(0.17,0.36){1}{\line(0,1){0.36}}
\multiput(128.53,18.03)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(128.69,18.42)(0.16,0.39){1}{\line(0,1){0.39}}
\multiput(128.85,18.81)(0.15,0.41){1}{\line(0,1){0.41}}
\multiput(129,19.22)(0.14,0.42){1}{\line(0,1){0.42}}
\multiput(129.14,19.64)(0.13,0.43){1}{\line(0,1){0.43}}
\multiput(129.27,20.07)(0.12,0.44){1}{\line(0,1){0.44}}
\multiput(129.39,20.52)(0.11,0.45){1}{\line(0,1){0.45}}
\multiput(129.5,20.97)(0.1,0.46){1}{\line(0,1){0.46}}
\multiput(129.6,21.44)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(129.68,21.91)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(129.76,22.39)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(129.83,22.88)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(129.89,23.37)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(129.93,23.87)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(129.96,24.37)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(129.99,24.87)(0.01,0.5){1}{\line(0,1){0.5}}
\put(130,25.37){\line(0,1){0.5}}
\multiput(129.99,26.38)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.96,26.88)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.93,27.38)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.89,27.88)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.83,28.37)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(129.76,28.86)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(129.68,29.34)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.6,29.81)(0.09,-0.47){1}{\line(0,-1){0.47}}
\multiput(129.5,30.28)(0.1,-0.46){1}{\line(0,-1){0.46}}
\multiput(129.39,30.73)(0.11,-0.45){1}{\line(0,-1){0.45}}
\multiput(129.27,31.18)(0.12,-0.44){1}{\line(0,-1){0.44}}
\multiput(129.14,31.61)(0.13,-0.43){1}{\line(0,-1){0.43}}
\multiput(129,32.03)(0.14,-0.42){1}{\line(0,-1){0.42}}
\multiput(128.85,32.44)(0.15,-0.41){1}{\line(0,-1){0.41}}
\multiput(128.69,32.83)(0.16,-0.39){1}{\line(0,-1){0.39}}
\multiput(128.53,33.22)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(128.35,33.58)(0.17,-0.36){1}{\line(0,-1){0.36}}
\multiput(128.17,33.93)(0.09,-0.17){2}{\line(0,-1){0.17}}
\multiput(127.98,34.26)(0.1,-0.17){2}{\line(0,-1){0.17}}
\multiput(127.78,34.58)(0.1,-0.16){2}{\line(0,-1){0.16}}
\multiput(127.58,34.87)(0.1,-0.15){2}{\line(0,-1){0.15}}
\multiput(127.37,35.15)(0.11,-0.14){2}{\line(0,-1){0.14}}
\multiput(127.15,35.41)(0.11,-0.13){2}{\line(0,-1){0.13}}
\multiput(126.93,35.65)(0.11,-0.12){2}{\line(0,-1){0.12}}
\multiput(126.7,35.87)(0.11,-0.11){2}{\line(1,0){0.11}}
\multiput(126.47,36.07)(0.12,-0.1){2}{\line(1,0){0.12}}
\multiput(126.23,36.24)(0.24,-0.18){1}{\line(1,0){0.24}}
\multiput(125.99,36.4)(0.24,-0.16){1}{\line(1,0){0.24}}
\multiput(125.75,36.53)(0.24,-0.13){1}{\line(1,0){0.24}}
\multiput(125.5,36.65)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(125.25,36.74)(0.25,-0.09){1}{\line(1,0){0.25}}
\multiput(125,36.8)(0.25,-0.07){1}{\line(1,0){0.25}}
\multiput(124.75,36.85)(0.25,-0.05){1}{\line(1,0){0.25}}
\multiput(124.5,36.87)(0.25,-0.02){1}{\line(1,0){0.25}}
\put(124.25,36.87){\line(1,0){0.25}}
\multiput(124,36.85)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(123.75,36.8)(0.25,0.05){1}{\line(1,0){0.25}}
\multiput(123.5,36.74)(0.25,0.07){1}{\line(1,0){0.25}}
\multiput(123.25,36.65)(0.25,0.09){1}{\line(1,0){0.25}}
\multiput(123,36.53)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(122.76,36.4)(0.24,0.13){1}{\line(1,0){0.24}}
\multiput(122.52,36.24)(0.24,0.16){1}{\line(1,0){0.24}}
\multiput(122.28,36.07)(0.24,0.18){1}{\line(1,0){0.24}}
\multiput(122.05,35.87)(0.12,0.1){2}{\line(1,0){0.12}}
\multiput(121.82,35.65)(0.11,0.11){2}{\line(1,0){0.11}}
\multiput(121.6,35.41)(0.11,0.12){2}{\line(0,1){0.12}}
\multiput(121.38,35.15)(0.11,0.13){2}{\line(0,1){0.13}}
\multiput(121.17,34.87)(0.11,0.14){2}{\line(0,1){0.14}}
\multiput(120.97,34.58)(0.1,0.15){2}{\line(0,1){0.15}}
\multiput(120.77,34.26)(0.1,0.16){2}{\line(0,1){0.16}}
\multiput(120.58,33.93)(0.1,0.17){2}{\line(0,1){0.17}}
\multiput(120.4,33.58)(0.09,0.17){2}{\line(0,1){0.17}}
\multiput(120.22,33.22)(0.17,0.36){1}{\line(0,1){0.36}}
\multiput(120.06,32.83)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(119.9,32.44)(0.16,0.39){1}{\line(0,1){0.39}}
\multiput(119.75,32.03)(0.15,0.41){1}{\line(0,1){0.41}}
\multiput(119.61,31.61)(0.14,0.42){1}{\line(0,1){0.42}}
\multiput(119.48,31.18)(0.13,0.43){1}{\line(0,1){0.43}}
\multiput(119.36,30.73)(0.12,0.44){1}{\line(0,1){0.44}}
\multiput(119.25,30.28)(0.11,0.45){1}{\line(0,1){0.45}}
\multiput(119.15,29.81)(0.1,0.46){1}{\line(0,1){0.46}}
\multiput(119.07,29.34)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(118.99,28.86)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(118.92,28.37)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(118.86,27.88)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(118.82,27.38)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(118.79,26.88)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(118.76,26.38)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(118.75,25.88)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\qbezier(130,50)(116.33,48.7)(107.98,47.57)
\qbezier(107.98,47.57)(99.63,46.45)(95.31,45.31)
\qbezier(95.31,45.31)(90.88,44.17)(91.11,43.35)
\qbezier(91.11,43.35)(91.33,42.52)(96.25,41.88)
\qbezier(96.25,41.88)(101.13,41.23)(104.51,40.62)
\qbezier(104.51,40.62)(107.9,40.02)(110.31,39.38)
\qbezier(110.31,39.38)(112.73,38.73)(116.26,38.12)
\qbezier(116.26,38.12)(119.8,37.52)(125,36.88)
\linethickness{0.3mm}
\put(40,40.62){\line(1,0){34.38}}
\put(74.38,40.62){\vector(1,0){0.12}}
\put(50.62,45.62){\makebox(0,0)[cc]{flow $v$}}
\put(102,57){\makebox(0,0)[cc]{$v$}}
\put(105,33){\makebox(0,0)[cc]{$v$}}
\put(80.62,45.62){\makebox(0,0)[cc]{$\bullet$}}
\put(80,51.62){\makebox(0,0)[cc]{particle}}

%\put(40,20.62){\line(1,0){34.38}}
\put(95,50){\vector(3,1){25}}
\put(90,33){\vector(3,-1){25}}

\end{picture}

==> (inline-3) <==
\begin{picture}(145,60)(10,25)
\linethickness{0.3mm}
\put(40,80){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(39.5,79.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(39,79.98)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(38.5,79.95)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38,79.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.5,79.87)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.01,79.82)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.51,79.76)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(36.02,79.68)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(35.52,79.6)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(35.03,79.5)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(34.54,79.4)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(34.05,79.28)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(33.57,79.16)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(33.09,79.03)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(32.61,78.88)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(32.13,78.73)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.66,78.57)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(31.19,78.4)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(30.72,78.21)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(30.26,78.02)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(29.8,77.83)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(29.35,77.62)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(28.9,77.4)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(28.45,77.17)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(28.01,76.94)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(27.57,76.69)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(27.14,76.44)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(26.71,76.18)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(26.29,75.91)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.88,75.63)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.47,75.34)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(25.06,75.05)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(24.67,74.74)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(24.27,74.43)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(23.89,74.12)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(23.51,73.79)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(23.14,73.46)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(22.77,73.11)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(22.41,72.77)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(22.06,72.41)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(21.71,72.05)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(21.38,71.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(21.05,71.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(20.72,70.92)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(20.41,70.53)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(20.1,70.14)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(19.8,69.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(19.51,69.33)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(19.23,68.92)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(18.96,68.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(18.69,68.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(18.43,67.64)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(18.18,67.21)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(17.94,66.77)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(17.71,66.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(17.49,65.88)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(17.28,65.43)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(17.07,64.97)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(16.88,64.51)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(16.69,64.04)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(16.52,63.58)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(16.35,63.11)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(16.19,62.63)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(16.04,62.15)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(15.91,61.67)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(15.78,61.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(15.66,60.7)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(15.55,60.21)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(15.45,59.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(15.36,59.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(15.28,58.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(15.21,58.24)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(15.15,57.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(15.1,57.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(15.06,56.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(15.03,56.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(15.01,55.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(15,55.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(15,54.75){\line(0,1){0.5}}
\multiput(15,54.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.01,54.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.03,53.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.06,53.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.1,52.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.15,52.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.21,51.76)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.28,51.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.36,50.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.45,50.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.55,49.79)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.66,49.3)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.78,48.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.91,48.33)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(16.04,47.85)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(16.19,47.37)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(16.35,46.89)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(16.52,46.42)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(16.69,45.96)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(16.88,45.49)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.07,45.03)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.28,44.57)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.49,44.12)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(17.71,43.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(17.94,43.23)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(18.18,42.79)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(18.43,42.36)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(18.69,41.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(18.96,41.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(19.23,41.08)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(19.51,40.67)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(19.8,40.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(20.1,39.86)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(20.41,39.47)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(20.72,39.08)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(21.05,38.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(21.38,38.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(21.71,37.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(22.06,37.59)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(22.41,37.23)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(22.77,36.89)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(23.14,36.54)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(23.51,36.21)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(23.89,35.88)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(24.27,35.57)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(24.67,35.26)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(25.06,34.95)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(25.47,34.66)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(25.88,34.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.29,34.09)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.71,33.82)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(27.14,33.56)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(27.57,33.31)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(28.01,33.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(28.45,32.83)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(28.9,32.6)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(29.35,32.38)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(29.8,32.17)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(30.26,31.98)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(30.72,31.79)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(31.19,31.6)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(31.66,31.43)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(32.13,31.27)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(32.61,31.12)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(33.09,30.97)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(33.57,30.84)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(34.05,30.72)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(34.54,30.6)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(35.03,30.5)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(35.52,30.4)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(36.02,30.32)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(36.51,30.24)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(37.01,30.18)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(37.5,30.13)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(38,30.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(38.5,30.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(39,30.02)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(39.5,30.01)(0.5,-0.01){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(120,30)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(120.5,30.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(121,30.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(121.5,30.05)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(122,30.08)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(122.5,30.13)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(122.99,30.18)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(123.49,30.24)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(123.98,30.32)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(124.48,30.4)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(124.97,30.5)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(125.46,30.6)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(125.95,30.72)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(126.43,30.84)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(126.91,30.97)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(127.39,31.12)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(127.87,31.27)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(128.34,31.43)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(128.81,31.6)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(129.28,31.79)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.74,31.98)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(130.2,32.17)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(130.65,32.38)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(131.1,32.6)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(131.55,32.83)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(131.99,33.06)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(132.43,33.31)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(132.86,33.56)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(133.29,33.82)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(133.71,34.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(134.12,34.37)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(134.53,34.66)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(134.94,34.95)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(135.33,35.26)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(135.73,35.57)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(136.11,35.88)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(136.49,36.21)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(136.86,36.54)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(137.23,36.89)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(137.59,37.23)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(137.94,37.59)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(138.29,37.95)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(138.62,38.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(138.95,38.7)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(139.28,39.08)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(139.59,39.47)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(139.9,39.86)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(140.2,40.26)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(140.49,40.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(140.77,41.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(141.04,41.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(141.31,41.93)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(141.57,42.36)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(141.82,42.79)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(142.06,43.23)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(142.29,43.67)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(142.51,44.12)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(142.72,44.57)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(142.93,45.03)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(143.12,45.49)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(143.31,45.96)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(143.48,46.42)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(143.65,46.89)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(143.81,47.37)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(143.96,47.85)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(144.09,48.33)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(144.22,48.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(144.34,49.3)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(144.45,49.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(144.55,50.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(144.64,50.77)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(144.72,51.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(144.79,51.76)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(144.85,52.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(144.9,52.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(144.94,53.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(144.97,53.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(144.99,54.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(145,54.75){\line(0,1){0.5}}
\multiput(144.99,55.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(144.97,56.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(144.94,56.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(144.9,57.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(144.85,57.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(144.79,58.24)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(144.72,58.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(144.64,59.23)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(144.55,59.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(144.45,60.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(144.34,60.7)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(144.22,61.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(144.09,61.67)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(143.96,62.15)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(143.81,62.63)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(143.65,63.11)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(143.48,63.58)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(143.31,64.04)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(143.12,64.51)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(142.93,64.97)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(142.72,65.43)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(142.51,65.88)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(142.29,66.33)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(142.06,66.77)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.82,67.21)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.57,67.64)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.31,68.07)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(141.04,68.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(140.77,68.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(140.49,69.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(140.2,69.74)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(139.9,70.14)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(139.59,70.53)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(139.28,70.92)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(138.95,71.3)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(138.62,71.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(138.29,72.05)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(137.94,72.41)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(137.59,72.77)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(137.23,73.11)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(136.86,73.46)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(136.49,73.79)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(136.11,74.12)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(135.73,74.43)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(135.33,74.74)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(134.94,75.05)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(134.53,75.34)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(134.12,75.63)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(133.71,75.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(133.29,76.18)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(132.86,76.44)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(132.43,76.69)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(131.99,76.94)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(131.55,77.17)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(131.1,77.4)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(130.65,77.62)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(130.2,77.83)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(129.74,78.02)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(129.28,78.21)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.81,78.4)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(128.34,78.57)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(127.87,78.73)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(127.39,78.88)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(126.91,79.03)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(126.43,79.16)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(125.95,79.28)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(125.46,79.4)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(124.97,79.5)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(124.48,79.6)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.98,79.68)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(123.49,79.76)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(122.99,79.82)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(122.5,79.87)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(122,79.92)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(121.5,79.95)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(121,79.98)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(120.5,79.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(120,80)(0.5,-0.01){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\put(40,30){\line(1,0){25}}
\linethickness{0.3mm}
\put(40,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(40,45){\line(1,0){25}}
\linethickness{0.3mm}
\multiput(39.5,64.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(39,64.95)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(38.51,64.89)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(38.02,64.8)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(37.53,64.69)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(37.05,64.56)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(36.58,64.4)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(36.12,64.21)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(35.66,64.01)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.22,63.78)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(34.79,63.53)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.37,63.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.96,62.97)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(33.57,62.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(33.2,62.33)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(32.84,61.98)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.5,61.62)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(32.18,61.23)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(31.88,60.84)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(31.6,60.43)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(31.34,60)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.1,59.56)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.88,59.11)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(30.69,58.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.52,58.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(30.37,57.71)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.25,57.23)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(30.15,56.74)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(30.08,56.24)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(30.03,55.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30,55.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(30,54.75){\line(0,1){0.5}}
\multiput(30,54.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.03,54.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.08,53.76)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.15,53.26)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.25,52.77)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.37,52.29)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.52,51.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.69,51.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.88,50.89)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.1,50.44)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.34,50)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.6,49.57)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.88,49.16)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.18,48.77)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.5,48.38)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.84,48.02)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(33.2,47.67)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(33.57,47.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(33.96,47.03)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(34.37,46.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.79,46.47)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.22,46.22)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(35.66,45.99)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.12,45.79)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(36.58,45.6)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(37.05,45.44)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(37.53,45.31)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(38.02,45.2)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(38.51,45.11)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(39,45.05)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(39.5,45.01)(0.5,-0.01){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(120,45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(120.5,45.01)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(121,45.05)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(121.49,45.11)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(121.98,45.2)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(122.47,45.31)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(122.95,45.44)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(123.42,45.6)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(123.88,45.79)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(124.34,45.99)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(124.78,46.22)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(125.21,46.47)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(125.63,46.74)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(126.04,47.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(126.43,47.34)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(126.8,47.67)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(127.16,48.02)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(127.5,48.38)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(127.82,48.77)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(128.12,49.16)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(128.4,49.57)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(128.66,50)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(128.9,50.44)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(129.12,50.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(129.31,51.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(129.48,51.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(129.63,52.29)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(129.75,52.77)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(129.85,53.26)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(129.92,53.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(129.97,54.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(130,54.75){\line(0,1){0.5}}
\multiput(129.97,55.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.92,56.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(129.85,56.74)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(129.75,57.23)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(129.63,57.71)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.48,58.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(129.31,58.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(129.12,59.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(128.9,59.56)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(128.66,60)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(128.4,60.43)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(128.12,60.84)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(127.82,61.23)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(127.5,61.62)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(127.16,61.98)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(126.8,62.33)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(126.43,62.66)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(126.04,62.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(125.63,63.26)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(125.21,63.53)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(124.78,63.78)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(124.34,64.01)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(123.88,64.21)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(123.42,64.4)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(122.95,64.56)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(122.47,64.69)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(121.98,64.8)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(121.49,64.89)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(121,64.95)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(120.5,64.99)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(120,65)(0.5,-0.01){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(65,45)(0.24,-0.12){42}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(65,30)(0.24,0.12){42}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(75,35){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,40){\line(1,0){10}}
\linethickness{0.3mm}
\put(95,45){\line(1,0){25}}
\linethickness{0.3mm}
\put(95,30){\line(1,0){25}}
\linethickness{0.3mm}
\multiput(85,35)(0.24,-0.12){42}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(85,40)(0.24,0.12){42}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(90,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(90,80){\line(1,0){30}}
\linethickness{0.3mm}
\put(90,65){\line(0,1){15}}
\linethickness{0.3mm}
\put(70,65){\line(0,1){15}}
\linethickness{0.3mm}
\put(95,65){\line(0,1){15}}
\linethickness{0.3mm}
\put(65,65){\line(0,1){15}}
\linethickness{0.3mm}
\put(0,-2){
\put(40,85){\line(1,0){25}}
\put(40,85){\vector(-1,0){0.12}}
}

\put(74,73){\makebox(0,0)[cc]{S}}

\put(86,73){\makebox(0,0)[cc]{E}}

\linethickness{0.3mm}
\put(40,65){\line(0,1){15}}
\linethickness{0.3mm}
\put(40,30){\line(0,1){15}}
\linethickness{0.3mm}
\put(120,65){\line(0,1){15}}
\linethickness{0.3mm}
\put(120,30){\line(0,1){15}}
\linethickness{0.3mm}
\put(95,30){\line(0,1){15}}
\linethickness{0.3mm}
\put(65,30){\line(0,1){15}}
\put(137,55){\makebox(0,0)[cc]{$A_2$}}
\put(23,55){\makebox(0,0)[cc]{$A_1$}}
\put(69.4,37.4){\makebox(0,0)[cc]{$A_3$}}

\put(80,45){\makebox(0,0)[cc]{chicane}}
\end{picture}
